Determination of the Semion Code Threshold using Neural Decoders

We compute the error threshold for the semion code, the companion of the Kitaev toric code with the same gauge symmetry group $\mathbb{Z}_2$. The application of statistical mechanical mapping methods is highly discouraged for the semion code, since the code is non-Pauli and non-CSS. Thus, we use machine learning methods, taking advantage of the near-optimal performance of some neural network decoders: multilayer perceptrons and convolutional neural networks (CNNs). We find the values $p_{\text {eff}}=9.5\%$ for uncorrelated bit-flip and phase-flip noise, and $p_{\text {eff}}=10.5\%$ for depolarizing noise. We contrast these values with a similar analysis of the Kitaev toric code on a hexagonal lattice with the same methods. For convolutional neural networks, we use the ResNet architecture, which allows us to implement very deep networks and results in better performance and scalability than the multilayer perceptron approach. We analyze and compare in detail both approaches and provide a clear argument favoring the CNN as the best suited numerical method for the semion code.

==> 5_5_torus.tex <==
% \documentclass{standalone}
% \usepackage{tikz}
% \begin{document}

\def\hexa#1#2#3{ 
\begin{scope}[shift={#1}, rotate=#2, scale=#3]     
    \draw (0,0) -- ++(30:1) -- ++(90:1)
    -- ++(150:1)-- ++(210:1)-- ++(270:1)
    -- ++(330:1);
\end{scope}}

\begin{tikzpicture}
[scale=1.5]

\foreach \j in {0,...,2}{            
\foreach \i in {0,...,2}{\hexa{({\j*cos(30)+\i*cos(30)/2},{(\i+\i*sin(30))*.5})}{0}{.5}} }

% Top vertical extra lines
\foreach \j in {1,...,4}{  
\draw ({2*cos(30)*.5*\j},{(sin(30)*.5+.5*3)+.5+sin(30)*.5}) -- + (90:.5);
}
% Right extra lines
\foreach \j in {0,...,3}{  
\draw ({5*cos(30)*.5+\j*cos(30)*.5},{sin(30*.5)+(.5*sin(30)+.5)*\j}) -- + (-30:.5);
}
% Left bottom extra line
\draw ({-.5*cos(30)}, {.5*sin(30)}) -- +(30:-.5);
% Right top extra line
\draw ({5*cos(30)*.5+3*cos(30)*.5},{sin(30*.5)+(.5*sin(30)+.5)*3}) -- +(30:-.5);

% Direct lattice vertical line
\draw[ultra thick, dashed, blue] (0,0) -- ++(30:.5) -- ++(90:.5) -- ++(30:.5) -- ++(90:.5) -- ++(30:.5) -- ++(90:.5) -- ++(30:.5) -- ++(90:.5) node[above] {$\bar{X}_{2} \equiv S_{{\cal V}}^+$};
% Direct lattice horizontal line
\draw[ultra thick, dashed, red] ({-.5*cos(30)},{.5*sin(30)+.5})   node[left] {$\bar{X}_{1} \equiv S_{{\cal H}}^-$} -- ++(30:.5) -- ++(-30:.5) -- ++(30:.5) -- ++(-30:.5) -- ++(30:.5) -- ++(-30:.5) -- ++(30:.5) -- ++(-30:.5);
% Reciprocal lattice horizontal line
\draw[ultra thick, dashed, blue] ({2*.5*cos(30)-.5*cos(30)},{.5*sin(30)+.5/2 + 2*sin(30)*.5 + 2*.5})  node[left] {$\bar{Z}_{2} \equiv S_{\bar{\cal H}}^Z$} -- ++ (0:{8*.5*cos(30)});
% Reciprocal lattice vertical line
\draw[ultra thick, dashed, red] ({3.5*cos(30)*.5}, {.5*.5*sin(30)}) -- ++(60:{7.65*cos(30)*.5}) node[above] {$\bar{Z}_{1} \equiv S_{\bar{\cal V}}^Z$};

% Plaquette labeling, four rows
\foreach \j in {1,...,4}{  
\node[shape=circle,draw,inner sep=1pt] at ({2*cos(30)*.5*(\j-1)},{.5*sin(30)+.5/2}) {\tiny \contour{white}{\j}};
}
\foreach \j in {5,...,8}{  
\node[shape=circle,draw,inner sep=1pt] at ({2*cos(30)*.5*(\j-5) + .5*cos(30)},{.5*sin(30)+.5/2 + sin(30)*.5 + .5}) {\tiny \contour{white}{\j}};
}
\foreach \j in {9,...,12}{  
\node[shape=circle,draw,inner sep=1pt] at ({2*cos(30)*.5*(\j-9) + 2*.5*cos(30)},{.5*sin(30)+.5/2 + 2*sin(30)*.5 + 2*.5}) {\tiny \contour{white}{\j}};
}
\foreach \j in {13,...,16}{  
\node[shape=circle,draw,inner sep=1pt] at ({2*cos(30)*.5*(\j-13) + 3*.5*cos(30)},{.5*sin(30)+.5/2 + 3*sin(30)*.5 + 3*.5}) {\tiny \contour{white}{\j}};
}

% vertex labeling, four rows
\foreach \j in {1,...,8}{   
\ifodd\j           
\node[] at ({cos(30)*.5*(\j-3)},{0}) {\tiny \contour{white}{\j}};
\else
\node[] at ({cos(30)*.5*(\j-3)},{.5*sin(30)}) {\tiny \contour{white}{\j}};
\fi}

\foreach \j in {9,...,16}{   
\ifodd\j           
\node[] at ({cos(30)*.5*(\j-10)},{.5*sin(30)+.5}) {\tiny \contour{white}{\j}};
\else
\node[] at ({cos(30)*.5*(\j-10)},{2*.5*sin(30)+.5}) {\tiny \contour{white}{\j}};
\fi}

\foreach \j in {17,...,24}{   
\ifodd\j           
\node[] at ({cos(30)*.5*(\j-19)+2*.5*cos(30)},{2*.5+2*.5*sin(30)}) {\tiny \contour{white}{\j}};
\else
\node[] at ({cos(30)*.5*(\j-19)+2*.5*cos(30)},{.5*sin(30)+2*.5+2*.5*sin(30)}) {\tiny \contour{white}{\j}};
\fi}

\foreach \j in {25,...,32}{   
\ifodd\j           
\node[] at ({cos(30)*.5*(\j-26)+2*.5*cos(30)},{.5*sin(30)+.5+2*.5+2*.5*sin(30)}) {\tiny \contour{white}{\j}};
\else
\node[] at ({cos(30)*.5*(\j-26)+2*.5*cos(30)},{2*.5*sin(30)+.5+2*.5+2*.5*sin(30)}) {\tiny \contour{white}{\j}};
\fi}

\end{tikzpicture}

% \end{document}

==> case_1.tex <==
% \documentclass{standalone}
% \usepackage{tikz}
% \begin{document}

\begin{tikzpicture}
[scale=.9]

\draw[dashed] (0,0)-- ++ (-90:1);
\draw[dashed] (0,0)-- ++ (150:1);
\draw[] (0,0)-- ++ (30:1) coordinate (v2);
\draw[dashed] (v2) -- ++ (90:1);
\draw[dashed] (v2) -- ++ (-30:1);

\node[] at ({-cos(30)}, {-1/2}) {$ p$};
\node[] at ({0}, {1/2+sin(30)}) {$ q$};
\node[] at ({cos(30)}, {-1/2}) {$ r$};
\node[] at ({2*cos(30)}, {1/2+sin(30)}) {$ s$};

\end{tikzpicture}

% \end{document}

==> case_2.tex <==
% \documentclass{standalone}
% \usepackage{tikz}
% \begin{document}

\begin{tikzpicture}
[scale=.9]

\draw[] (0,0)-- ++ (90:1) coordinate (v2);
\draw[dashed] (0,0)-- ++ (-30:1);
\draw[dashed] (0,0)-- ++ (210:1);
\draw[dashed] (v2) -- ++ (30:1);
\draw[dashed] (v2) -- ++ (150:1);

\node[] at ({-cos(30)}, {1/2}) {$ q$};
\node[] at ({0}, {-1/2-sin(30)}) {$ p$};
\node[] at ({cos(30)}, {1/2}) {$ r$};
\node[] at (0, 2) {$ s$};

\end{tikzpicture}

% \end{document}

==> case_3.tex <==
% \documentclass{standalone}
% \usepackage{tikz}
% \begin{document}

\begin{tikzpicture}
[scale=.9]

\draw[dashed] (0,0)-- ++ (-90:1);
\draw[dashed] (0,0)-- ++ (30:1);
\draw[] (0,0)-- ++ (150:1) coordinate (v2);
\draw[dashed] (v2) -- ++ (90:1);
\draw[dashed] (v2) -- ++ (210:1);

\node[] at ({-2*cos(30)}, {1/2+sin(30)}) {$ p$};
\node[] at ({-cos(30)}, {-1/2}) {$ q$};
\node[] at ({cos(30)}, {-1/2}) {$ s$};
\node[] at (0, {1/2+sin(30)}) {$ r$};

\end{tikzpicture}

% \end{document}

==> mlp.tex <==
\tikzset{%
  every neuron/.style={
    circle,
    draw,
    minimum size=.25cm
  },
  neuron missing/.style={
    draw=none, 
    scale=1,
    fill=none,
    text height=0.333cm,
    execute at begin node=\color{black}$\vdots$
  },
  hidden neuron/.style={
    circle,
    fill=gray,
    draw,
    minimum size=.25cm
  },
}

\begin{tikzpicture}[x=1.5cm, y=1.25cm, >=stealth, scale=.4]

\foreach \m/\l [count=\y] in {1,2,3,missing,4}
  \node [every neuron/.try, neuron \m/.try] (input-\m) at (0,2.5-\y) {};

\foreach \m [count=\y] in {1,2,3,4,5,missing,6}
  \node [hidden neuron/.try, neuron \m/.try ] (hidden-\m) at (2,3.75-\y) {};

\foreach \m [count=\y] in {1,2,3,4,5,missing,6}
  \node [hidden neuron/.try, neuron \m/.try ] (hidden2-\m) at (4,3.75-\y) {};

\foreach \m [count=\y] in {1,2,3,missing,4}
  \node [every neuron/.try, neuron \m/.try ] (output-\m) at (6,2.5-\y) {};

\foreach \l [count=\i] in {1,2,3,n}
  \draw [<-] (input-\i) -- ++(-1,0)
    node [left] {$s_\l$};

% \foreach \l [count=\i] in {1,n}
%   \node [above] at (hidden-\i.north) {$H_\l$};

\foreach \l [count=\i] in {\bar I \bar I, \bar I \bar X,\bar I \bar Y,\bar Z \bar  Z}
  \draw [->] (output-\i) -- ++(1,0)
    node [right] {$\l$};

\foreach \i in {1,...,4}
  \foreach \j in {1,...,6}
    \draw [gray] (input-\i) -- (hidden-\j);

\foreach \i in {1,...,6}
\foreach \j in {1,...,6}
      \draw [gray] (hidden-\i) -- (hidden2-\j);

\foreach \i in {1,...,6}
  \foreach \j in {1,...,4}
    \draw [gray] (hidden2-\i) -- (output-\j);

% \foreach \l [count=\x from 0] in {Input, Hidden, Ouput}
%   \node [align=center, above] at (\x*2,5) {\l \\ layer};

\node [align=center, above] at (0,2.4) {Input \\ layer};
\node [align=center, above] at (3, 4) {Hidden \\ layers};
\node [align=center, above] at (6, 2.4) {Output \\ layer};
% \node [align=center, above] at (\x*2,5) {\l \\ layer};

\end{tikzpicture}

==> plaquette.tex <==
% \documentclass{standalone}
% \usepackage{tikz}
% \begin{document}

\begin{tikzpicture}
[scale=.7]

\draw[dashed] ({cos(30)},{-sin(30)}) -- ++ (30:1) -- ++ (90:1) -- ++ (150:1) -- ++ (90:1) -- ++ (150:1) -- ++ (210:1) -- ++ (150:1) -- ++ (210:1) -- ++ (270:1) -- ++ (210:1) -- ++ (270:1) -- ++ (330:1) -- ++ (270:1) -- ++ (330:1) -- ++ (30:1) -- ++ (330:1) -- ++ (30:1) -- ++ (90:1);

\draw[red, thick] (0,0) coordinate (v2) -- ++(90:1) coordinate (v1) -- ++(150:1) coordinate (v6) -- ++(210:1) coordinate (v5) -- ++(270:1) coordinate (v4) -- ++(330:1) coordinate (v3) -- ++(30:1);

\draw[thick] (v1) --++ (30:1) coordinate (v1p);
\draw[thick] (v2) --++ (-30:1) coordinate (v2p);
\draw[thick] (v3) --++ (-90:1) coordinate (v3p);
\draw[thick] (v4) --++ (-150:1) coordinate (v4p);
\draw[thick] (v5) --++ (-210:1) coordinate (v5p);
\draw[thick] (v6) --++ (-270:1) coordinate (v6p);

% \draw (0,0) -- ++(90:.5) node[right] {1} -- ++ (90:.5);
% \draw (0,0) -- ++(-30:.5) node[above right] {3} -- ++ (-30:.5);
% \draw (0,0) -- ++(210:.5) node[above left] {2} -- ++(210:.5);

\node[] at ({-cos(30)}, {.5}) {$B_{p}$};

\node[] at ($(v1)!0.5!(v2)$) {\scalebox{.7}{\contour{white}{1}}};
\node[] at ($(v2)!0.5!(v3)$) {\scalebox{.7}{\contour{white}{2}}};
\node[] at ($(v3)!0.5!(v4)$) {\scalebox{.7}{\contour{white}{3}}};
\node[] at ($(v4)!0.5!(v5)$) {\scalebox{.7}{\contour{white}{4}}};
\node[] at ($(v5)!0.5!(v6)$) {\scalebox{.7}{\contour{white}{5}}};
\node[] at ($(v6)!0.5!(v1)$) {\scalebox{.7}{\contour{white}{6}}};

\node[] at ($(v1)!0.5!(v1p)$) {\scalebox{.7}{\contour{white}{12}}};
\node[] at ($(v2)!0.5!(v2p)$) {\scalebox{.7}{\contour{white}{7}}};
\node[] at ($(v3)!0.5!(v3p)$) {\scalebox{.7}{\contour{white}{8}}};
\node[] at ($(v4)!0.5!(v4p)$) {\scalebox{.7}{\contour{white}{9}}};
\node[] at ($(v5)!0.5!(v5p)$) {\scalebox{.7}{\contour{white}{10}}};
\node[] at ($(v6)!0.5!(v6p)$) {\scalebox{.7}{\contour{white}{11}}};

\end{tikzpicture}

% \end{document}

==> residual_block.tex <==
\begin{tikzpicture}[scale=.9, every node/.style={scale=.8}]
    \node[above] (x) at (0,.75) {$x$};
    \node[draw,thick] (rect1) at (0,0)  {Convolutional layer};
    \node[draw,thick] (rect2) at (0,-1)  {Convolutional layer};
    \draw [thick,->] (0,.75)  -- (rect1);
    \draw [thick,->] (rect1) -- (rect2);
    \node[right] at (0,-.5) {ReLU};

    \node[draw, thick, circle] (add) at (0,-2) {+};
    \draw [thick,->] (rect2) -- (add);
    \draw [thick,->] (add) -- (0,-2.75);

    % \draw [thick,->] plot [smooth] coordinates {(0,0.6) (1.6,.4) (2, -.75) (1.6,-1.85) (.33,-2)};
    \draw [thick,->, rounded corners] (0,0.6) -- (1.8,.6) -- (1.8,-2) -- (.28,-2);
    \draw [dashed, rounded corners] (0,0.4) -- (1.5,.4) -- (1.5,-1.4) -- (-1.5,-1.4) -- (-1.5,.4) -- cycle;
    % \node[right] at (2, -.75) {$x$};
    \node at (-2, -.5) {$f(x)$};
    \node[right] at (0,-2.5) {ReLU};
    \node[left] at (-.5,-2) {$f(x)+x$};

\end{tikzpicture}

==> resnet_scheme.tex <==
\begin{tikzpicture}[scale=.9, every node/.style={scale=.8}]
\node[above] (x) at (0,.75) {input};
\node[draw,thick,align=center] (rect1) at (0,0)  {$3\times 3$, 16, convolution};
\node[draw,thick] (rect2) at (0,-1)  {[$3\times 3$, 16, building block]$\times n$};
\node[draw,thick] (rect3) at (0,-2)  {[$3\times 3$, 32, building block]$\times n$};
\node[draw,thick] (rect4) at (0,-3)  {[$3\times 3$, 64, building block]$\times n$};
\node[draw,thick] (rect5) at (0,-4)  {dense layer};
\node[right] at (0,-3.5) {flatten};

\draw [thick,->] (0,.75)  -- (rect1);
\draw [thick,->] (rect1) -- (rect2);
\draw [thick,->] (rect2) -- (rect3);
\draw [thick,->] (rect3) -- (rect4);
\draw [thick,->] (rect4) -- (rect5);
% \draw [thick,->] (rect5) -- (0,-4.75);

% \node[right] at (1.7,-1) {$\times n$};
% \node[right] at (1.7,-2) {$\times n$};
% \node[right] at (1.7,-3) {$\times n$};

\end{tikzpicture}

% \node[above] (x) at (0,.75) {input};
% \node[draw,thick,align=center] (rect1) at (0,0)  {$3\times 3$, 16, convolution};
% \node[draw,thick] (rect2) at (0,-1)  {$3\times 3$, 16, building block};
% \node[draw,thick] (rect3) at (0,-2)  {$3\times 3$, 32, building block};
% \node[draw,thick] (rect4) at (0,-3)  {$3\times 3$, 64, building block};
% \node[draw,thick] (rect5) at (0,-4)  {dense layer};
% \node[right] at (0,-3.5) {flatten};

% \draw [thick,->] (0,.75)  -- (rect1);
% \draw [thick,->] (rect1) -- (rect2);
% \draw [thick,->] (rect2) -- (rect3);
% \draw [thick,->] (rect3) -- (rect4);
% \draw [thick,->] (rect4) -- (rect5);
% % \draw [thick,->] (rect5) -- (0,-4.75);

% \node[right] at (1.7,-1) {$\times n$ \quad (stage 1)};
% \node[right] at (1.7,-2) {$\times n$ \quad (stage 2)};
% \node[right] at (1.7,-3) {$\times n$ \quad (stage 3)};

% \node[above] (x) at (0,.75) {input};
% \node[draw,thick,align=center] (rect1) at (0,0)  {$3\times 3$, 16, convolution};
% % \node[draw,thick,align=center] (rect2) at (0,-1)  {$3\times 3$, 16, building block};
% \node[draw,thick,align=center] (rect2) at (0,-1)  {$\begin{bmatrix}
%     3\times 3, 16,\\
%     \mathrm{building\ block}
%     \end{bmatrix} \times n$};
% \node[draw,thick,align=center] (rect3) at (0,-2)  {$3\times 3$, 32, building block};
% \node[draw,thick,align=center] (rect4) at (0,-3)  {$3\times 3$, 64, building block};
% \node[draw,thick] (rect5) at (0,-4)  {dense layer};
% \node[right] at (0,-3.5) {flatten};

% \draw [thick,->] (0,.75)  -- (rect1);
% \draw [thick,->] (rect1) -- (rect2);
% \draw [thick,->] (rect2) -- (rect3);
% \draw [thick,->] (rect3) -- (rect4);
% \draw [thick,->] (rect4) -- (rect5);
% % \draw [thick,->] (rect5) -- (0,-4.75);

==> string_structure.tex <==
% \documentclass{standalone}
% \usepackage{tikz}
% \begin{document}

\def\hexa#1#2#3{ 
\begin{scope}[shift={#1}, rotate=#2, scale=#3]     
    \draw[dashed] (0,0) -- ++(30:1) -- ++(90:1)
    -- ++(150:1)-- ++(210:1)-- ++(270:1)
    -- ++(330:1);
\end{scope}}

\begin{tikzpicture}
[scale=.6]

% Dashed hexagons
\foreach \j in {0,...,2}{            
\foreach \i in {0,...,1}{\hexa{({2*\j*cos(30)+\i*cos(30)},{(\i+\i*sin(30))*1})}{0}{1}} }
\hexa{({-2*cos(30)+cos(30)},{(1+sin(30))*1})}{0}{1}

\draw[thick, red] (0, {2*sin(30)+1}) coordinate (v1)-- ++(-30:1) coordinate (v2)-- ++(30:1) coordinate (v3)-- ++(-30:1) coordinate (v4)-- ++(30:1) coordinate (v5);

\draw[thick] (v1) -- ++ (90:1);
\draw[thick] (v1) -- ++ (210:1);
\draw[thick] (v2) -- ++ (-90:1);
\draw[thick] (v3) -- ++ (90:1);
\draw[thick] (v4) -- ++ (-90:1);
\draw[thick] (v5) -- ++ (90:1);
\draw[thick] (v5) -- ++ (-30:1) coordinate (v6);

\node[above] at (v4) {{\color{red} $\mathcal P$}};
\node[red] at (v1) {\textbullet};
\node[red] at (v5) {\textbullet};
\node[below right] at (v6) {$S^{\pm}_{\mathcal P}$};

\node[blue] at ($ (v5) + ({cos(30)},{0.5}) $) {\textbullet};
\node[blue] at ($ (v1) + ({-cos(30)},{0.5}) $) {\textbullet};

\end{tikzpicture}

% \end{document}

==> vertex_on_lattice.tex <==
% \documentclass{standalone}
% \usepackage{tikz}
% \begin{document}

\begin{tikzpicture}
[scale=.6]

\draw[dashed] ({cos(30)},{-sin(30)}) -- ++ (30:1) -- ++ (90:1) -- ++ (150:1) -- ++ (210:1) -- ++ (150:1) -- ++ (210:1) -- ++ (270:1) -- ++ (330:1) -- ++ (270:1) -- ++ (330:1) -- ++ (30:1) -- ++ (90:1);

% \draw[thick] (0,0) -- ++(90:.5) node[right] {1} -- ++ (90:.5);
% \draw[thick] (0,0) -- ++(-30:.5) node[above right] {3} -- ++ (-30:.5);
% \draw[thick] (0,0) -- ++(210:.5) node[above left] {2} -- ++(210:.5);

\draw[thick] (0,0) -- ++(90:.5) -- ++ (90:.5);
\draw[thick] (0,0) -- ++(-30:.5) -- ++ (-30:.5);
\draw[thick] (0,0) -- ++(210:.5) -- ++(210:.5);

\node[below] at (0,0) {$Q_{v}$};

\end{tikzpicture}

% \end{document}
